Queries Knew More Than We Thought: Uncovering Latent Knowledge in Segmentation Models

Modern segmenters often fail after the expensive computation has already been done: a useful mask is present among the model's query-conditioned candidates, but the deployed selection rule does not expose it. We study this output-selection bottleneck in frozen DETR-family models. A ground-truth-only oracle first shows substantial hidden headroom in already-computed mask proposals. This raises a simple question: How can we better use the masks a segmenter has already computed but does not expose? We then ask whether that headroom can be recovered without adding queries, generating new masks, rerunning the backbone, or updating weights. HYDRA is a small selector trained only on cached frozen outputs. At inference time, it scores the cached candidates against an explicit keep-baseline option and acts only when a held-out calibrated margin indicates the selected candidate is sufficiently better. Trained on training-split caches and calibrated on held-out data, HYDRA improves Mask2Former, MaskDINO, and OneFormer by up to +7.41 dataset mIoU points on ADE20k and COCO, and improves SAM 3 by +9.4 class-macro prompt-IoU points on average across eight domains while preserving useful predictions through calibration. Paired LoRA controls show that lightweight weight adaptation does not remove the bottleneck: exposed predictions are often flat or worse, while routing over the adapted candidates still recovers accuracy. Finally, we connect the effect to query specialization under bipartite matching and verify it in a controlled TinyDETR study. These results show that frozen segmenters should be evaluated not only by the masks they expose, but also by the useful candidates they suppress.

==> tikz_plots/oracle_gap_analysis.tex <==
\definecolor{hydraGrid}{HTML}{E3E3E3}
\definecolor{hydraSAMLight}{HTML}{E8C4D7}
\definecolor{hydraM2FLight}{HTML}{C7E3E7}
\definecolor{hydraMDINOLight}{HTML}{CAD8EE}
\definecolor{hydraOFLight}{HTML}{CBE5D0}
\definecolor{hydraSAM}{HTML}{B33C7A}
\definecolor{hydraM2F}{HTML}{2F8F9D}
\definecolor{hydraMDINO}{HTML}{3B6FB6}
\definecolor{hydraOF}{HTML}{2E8B57}

\begin{tikzpicture}
\begin{axis}[
  width=7.95cm,
  height=6.75cm,
  xbar,
  xmin=0,
  xmax=30.5,
  ymin=-0.55,
  ymax=16.55,
  xlabel={IoU points},
  ytick={16,15,14,13,12,11,10,9,8,7,6,5,4,3,2,1,0},
  yticklabels={SAM3 ADE-847,SAM3 VOC,SAM3 City.,SAM3 CamVid,SAM3 LoveDA,SAM3 PC-59,SAM3 IN-S50,SAM3 COCO,Mask2F ADE20k,Mask2F City.,Mask2F COCO,MaskDINO ADE20k,MaskDINO City.,MaskDINO COCO,OneFormer ADE20k,OneFormer City.,OneFormer COCO},
  xtick={0,10,20,30},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={draw=black, line width=0.65pt},
  tick style={draw=black, line width=0.65pt},
  tick label style={font=\scriptsize, text=black},
  label style={font=\small, text=black},
  yticklabel style={font=\scriptsize, text=black},
  xmajorgrids=true,
  ymajorgrids=false,
  grid style={draw=hydraGrid, line width=0.4pt},
  bar width=4.5pt,
  clip=false,
]
\addplot+[xbar, bar shift=0pt, mark=none, fill=hydraSAMLight, draw=hydraSAM, line width=0.35pt] coordinates {(26.82,16)};
\draw[hydraSAM, line width=0.8pt] (axis cs:26.82,15.78) -- (axis cs:26.82,16.22);
\addplot+[xbar, bar shift=0pt, mark=none, fill=hydraSAMLight, draw=hydraSAM, line width=0.35pt] coordinates {(5.21,15)};
\draw[hydraSAM, line width=0.8pt] (axis cs:5.21,14.78) -- (axis cs:5.21,15.22);
\addplot+[xbar, bar shift=0pt, mark=none, fill=hydraSAMLight, draw=hydraSAM, line width=0.35pt] coordinates {(13.00,14)};
\draw[hydraSAM, line width=0.8pt] (axis cs:13.00,13.78) -- (axis cs:13.00,14.22);
\addplot+[xbar, bar shift=0pt, mark=none, fill=hydraSAMLight, draw=hydraSAM, line width=0.35pt] coordinates {(28.95,13)};
\draw[hydraSAM, line width=0.8pt] (axis cs:28.95,12.78) -- (axis cs:28.95,13.22);
\addplot+[xbar, bar shift=0pt, mark=none, fill=hydraSAMLight, draw=hydraSAM, line width=0.35pt] coordinates {(29.15,12)};
\draw[hydraSAM, line width=0.8pt] (axis cs:29.15,11.78) -- (axis cs:29.15,12.22);
\addplot+[xbar, bar shift=0pt, mark=none, fill=hydraSAMLight, draw=hydraSAM, line width=0.35pt] coordinates {(18.93,11)};
\draw[hydraSAM, line width=0.8pt] (axis cs:18.93,10.78) -- (axis cs:18.93,11.22);
\addplot+[xbar, bar shift=0pt, mark=none, fill=hydraSAMLight, draw=hydraSAM, line width=0.35pt] coordinates {(14.16,10)};
\draw[hydraSAM, line width=0.8pt] (axis cs:14.16,9.78) -- (axis cs:14.16,10.22);
\addplot+[xbar, bar shift=0pt, mark=none, fill=hydraSAMLight, draw=hydraSAM, line width=0.35pt] coordinates {(22.39,9)};
\draw[hydraSAM, line width=0.8pt] (axis cs:22.39,8.78) -- (axis cs:22.39,9.22);
\addplot+[xbar, bar shift=0pt, mark=none, fill=hydraM2FLight, draw=hydraM2F, line width=0.35pt] coordinates {(13.63,8)};
\draw[hydraM2F, line width=0.8pt] (axis cs:13.63,7.78) -- (axis cs:13.63,8.22);
\addplot+[xbar, bar shift=0pt, mark=none, fill=hydraM2FLight, draw=hydraM2F, line width=0.35pt] coordinates {(2.00,7)};
\draw[hydraM2F, line width=0.8pt] (axis cs:2.00,6.78) -- (axis cs:2.00,7.22);
\addplot+[xbar, bar shift=0pt, mark=none, fill=hydraM2FLight, draw=hydraM2F, line width=0.35pt] coordinates {(12.53,6)};
\draw[hydraM2F, line width=0.8pt] (axis cs:12.53,5.78) -- (axis cs:12.53,6.22);
\addplot+[xbar, bar shift=0pt, mark=none, fill=hydraMDINOLight, draw=hydraMDINO, line width=0.35pt] coordinates {(10.47,5)};
\draw[hydraMDINO, line width=0.8pt] (axis cs:10.47,4.78) -- (axis cs:10.47,5.22);
\addplot+[xbar, bar shift=0pt, mark=none, fill=hydraMDINOLight, draw=hydraMDINO, line width=0.35pt] coordinates {(2.08,4)};
\draw[hydraMDINO, line width=0.8pt] (axis cs:2.08,3.78) -- (axis cs:2.08,4.22);
\addplot+[xbar, bar shift=0pt, mark=none, fill=hydraMDINOLight, draw=hydraMDINO, line width=0.35pt] coordinates {(11.38,3)};
\draw[hydraMDINO, line width=0.8pt] (axis cs:11.38,2.78) -- (axis cs:11.38,3.22);
\addplot+[xbar, bar shift=0pt, mark=none, fill=hydraOFLight, draw=hydraOF, line width=0.35pt] coordinates {(17.25,2)};
\draw[hydraOF, line width=0.8pt] (axis cs:17.25,1.78) -- (axis cs:17.25,2.22);
\addplot+[xbar, bar shift=0pt, mark=none, fill=hydraOFLight, draw=hydraOF, line width=0.35pt] coordinates {(2.77,1)};
\draw[hydraOF, line width=0.8pt] (axis cs:2.77,0.78) -- (axis cs:2.77,1.22);
\addplot+[xbar, bar shift=0pt, mark=none, fill=hydraOFLight, draw=hydraOF, line width=0.35pt] coordinates {(13.07,0)};
\draw[hydraOF, line width=0.8pt] (axis cs:13.07,-0.22) -- (axis cs:13.07,0.22);
\draw[hydraGrid, dotted, line width=0.7pt] (axis cs:0,8.50) -- (axis cs:30.5,8.50);
\draw[hydraGrid, dotted, line width=0.7pt] (axis cs:0,5.50) -- (axis cs:30.5,5.50);
\draw[hydraGrid, dotted, line width=0.7pt] (axis cs:0,2.50) -- (axis cs:30.5,2.50);
\end{axis}
\end{tikzpicture}


==> tikz_plots/selector_overhead_all_models.tex <==
\definecolor{hydraBlue}{HTML}{4477AA}
\definecolor{hydraGreen}{HTML}{228833}
\definecolor{hydraText}{HTML}{222222}
\definecolor{hydraGrid}{HTML}{D8D8D8}

\begin{tikzpicture}
\pgfplotsset{
  hydra axis/.style={
    axis x line*=bottom,
    axis y line*=left,
    axis line style={draw=black, line width=0.65pt},
    tick style={draw=black, line width=0.65pt},
    major tick length=2.2pt,
    tick label style={font=\small, text=black},
    label style={font=\normalsize, text=black},
    title style={font=\bfseries\large, text=black, yshift=4pt},
    grid=major,
    grid style={draw=hydraGrid, line width=0.35pt},
    ymajorgrids=true,
    xmajorgrids=false,
    clip=false,
  }
}

\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=1.15cm
  },
]

% ------------------------- latency -------------------------
\nextgroupplot[
  hydra axis,
  width=7.60cm,
  height=4.55cm,
  title={(a) End-to-end live latency},
  ylabel={Latency / input (ms)},
  ymin=0,
  ymax=285,
  xmin=-0.55,
  xmax=3.55,
  ytick={0,50,100,150,200,250},
  xtick={0,1,2,3},
  xticklabels={SAM3,M2F,OneF.,MaskDINO},
  xticklabel style={font=\small, align=center, text=black},
  enlarge x limits=false,
  legend style={
    draw=none,
    fill=none,
    at={(0.98,0.98)},
    anchor=north east,
    legend columns=1,
    font=\small,
    /tikz/every even column/.append style={column sep=0.35cm}
  },
]

\addlegendimage{area legend, fill=hydraBlue, draw=black, line width=0.35pt}
\addlegendentry{baseline}
\addlegendimage{area legend, fill=hydraGreen, draw=black, line width=0.35pt}
\addlegendentry{+ HYDRA}

\addplot+[
  ybar,
  mark=none,
  bar width=5.8pt,
  bar shift=-3.8pt,
  fill=hydraBlue,
  draw=black,
  line width=0.35pt,
] coordinates {
  (0,214.466)
  (1,86.117)
  (2,103.224)
  (3,43.689)
};

\addplot+[
  ybar,
  mark=none,
  bar width=5.8pt,
  bar shift=3.8pt,
  fill=hydraGreen,
  draw=black,
  line width=0.35pt,
] coordinates {
  (0,242.582)
  (1,94.424)
  (2,112.757)
  (3,52.039)
};

\node[align=center, font=\scriptsize, text=black]
  at (axis cs:0,263) {+28.1 ms\\+13.1\%};
\node[align=center, font=\scriptsize, text=black]
  at (axis cs:1,114) {+8.3 ms\\+9.6\%};
\node[align=center, font=\scriptsize, text=black]
  at (axis cs:2,132) {+9.5 ms\\+9.2\%};
\node[align=center, font=\scriptsize, text=black]
  at (axis cs:3,72) {+8.4 ms\\+19.1\%};

% ------------------------- throughput -------------------------
\nextgroupplot[
  hydra axis,
  width=5.85cm,
  height=4.55cm,
  title={(b) Online throughput},
  ylabel={Inputs / s},
  ymin=0,
  ymax=27.5,
  ytick={0,5,10,15,20,25},
  xtick={0,1,2,3},
  xticklabels={SAM3,M2F,OneF.,MaskDINO},
  xticklabel style={font=\small, align=center, text=black},
  xmin=-0.55,
  xmax=3.55,
  enlarge x limits=false,
]

\addplot+[
  ybar,
  mark=none,
  bar width=5.8pt,
  bar shift=-3.8pt,
  fill=hydraBlue,
  draw=black,
  line width=0.35pt,
] coordinates {
  (0,4.663)
  (1,11.612)
  (2,9.688)
  (3,22.889)
};

\addplot+[
  ybar,
  mark=none,
  bar width=5.8pt,
  bar shift=3.8pt,
  fill=hydraGreen,
  draw=black,
  line width=0.35pt,
] coordinates {
  (0,4.122)
  (1,10.591)
  (2,8.869)
  (3,19.216)
};

\node[align=center, font=\scriptsize, text=black]
  at (axis cs:0,6.0) {-11.6\%};
\node[align=center, font=\scriptsize, text=black]
  at (axis cs:1,13.0) {-8.8\%};
\node[align=center, font=\scriptsize, text=black]
  at (axis cs:2,11.0) {-8.5\%};
\node[align=center, font=\scriptsize, text=black]
  at (axis cs:3,25.0) {-16.0\%};

\end{groupplot}
\end{tikzpicture}


==> tikz_plots/selector_overhead_wrap_compact.tex <==
\definecolor{hydraBlue}{HTML}{4477AA}
\definecolor{hydraGreen}{HTML}{228833}
\definecolor{hydraModel}{HTML}{D9D9D9}
\definecolor{hydraGrid}{HTML}{E2E2E2}
\definecolor{hydraText}{HTML}{222222}

\begin{tikzpicture}
\pgfplotsset{
  hydra compact axis/.style={
    axis x line*=bottom,
    axis y line*=left,
    axis line style={draw=black, line width=0.65pt},
    tick style={draw=black, line width=0.65pt},
    major tick length=1.8pt,
    tick label style={font=\scriptsize, text=black},
    label style={font=\scriptsize, text=black},
    title style={font=\bfseries\small, text=black, yshift=1pt},
    grid=major,
    grid style={draw=hydraGrid, line width=0.35pt},
    ymajorgrids=true,
    xmajorgrids=false,
    clip=false,
  }
}

\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=0.25cm
  },
]

% ------------------------- live latency -------------------------
\nextgroupplot[
  hydra compact axis,
  width=4.82cm,
  height=3.02cm,
  title={(a) Live inference},
  ylabel={Latency (ms)},
  ymin=0,
  ymax=270,
  xmin=-0.55,
  xmax=3.55,
  ytick={0,75,150,225},
  xtick={0,1,2,3},
  xticklabels={SAM3,M2F,OF,MD},
  xticklabel style={font=\scriptsize, align=center, text=black},
]

% Stacked HYDRA bars: frozen model path + selector tail.
\path[fill=hydraModel, draw=black, line width=0.35pt] (axis cs:-0.18,0) rectangle (axis cs:0.18,214.17);
\path[fill=hydraGreen, draw=black, line width=0.35pt] (axis cs:-0.18,214.17) rectangle (axis cs:0.18,242.58);
\path[fill=hydraModel, draw=black, line width=0.35pt] (axis cs:0.82,0) rectangle (axis cs:1.18,86.12);
\path[fill=hydraGreen, draw=black, line width=0.35pt] (axis cs:0.82,86.12) rectangle (axis cs:1.18,94.42);
\path[fill=hydraModel, draw=black, line width=0.35pt] (axis cs:1.82,0) rectangle (axis cs:2.18,103.22);
\path[fill=hydraGreen, draw=black, line width=0.35pt] (axis cs:1.82,103.22) rectangle (axis cs:2.18,112.76);
\path[fill=hydraModel, draw=black, line width=0.35pt] (axis cs:2.82,0) rectangle (axis cs:3.18,43.69);
\path[fill=hydraGreen, draw=black, line width=0.35pt] (axis cs:2.82,43.69) rectangle (axis cs:3.18,52.04);

% Native baseline latency markers.
\draw[hydraBlue, line width=1.0pt] (axis cs:-0.27,214.47) -- (axis cs:0.27,214.47);
\draw[hydraBlue, line width=1.0pt] (axis cs:0.73,86.12) -- (axis cs:1.27,86.12);
\draw[hydraBlue, line width=1.0pt] (axis cs:1.73,103.22) -- (axis cs:2.27,103.22);
\draw[hydraBlue, line width=1.0pt] (axis cs:2.73,43.69) -- (axis cs:3.27,43.69);

% ------------------------- throughput -------------------------
\nextgroupplot[
  hydra compact axis,
  axis y line*=right,
  width=5.28cm,
  height=3.02cm,
  title={(b) Online throughput},
  ylabel={Inputs/s},
  ylabel style={rotate=-90},
  ymin=0,
  ymax=26.5,
  ytick={0,10,20},
  xtick={0,1,2,3},
  xticklabels={SAM3,M2F,OF,MD},
  xticklabel style={font=\scriptsize, align=center, text=black},
  xmin=-0.55,
  xmax=3.55,
]

\addplot+[
  ybar,
  mark=none,
  bar width=5.4pt,
  bar shift=-3.5pt,
  fill=hydraBlue,
  draw=black,
  line width=0.35pt,
] coordinates {
  (0,4.663)
  (1,11.612)
  (2,9.688)
  (3,22.889)
};

\addplot+[
  ybar,
  mark=none,
  bar width=5.4pt,
  bar shift=3.5pt,
  fill=hydraGreen,
  draw=black,
  line width=0.35pt,
] coordinates {
  (0,4.122)
  (1,10.591)
  (2,8.869)
  (3,19.216)
};

\end{groupplot}
\end{tikzpicture}

